Contractions in perfect graph

In this paper, we characterize the class of {\em contraction perfect} graphs which are the graphs that remain perfect after the contraction of any edge set. We prove that a graph is contraction perfect if and only if it is perfect and the contraction of any single edge preserves its perfection. This yields a characterization of contraction perfect graphs in terms of forbidden induced subgraphs, and a polynomial algorithm to recognize them. We also define the utter graph $u(G)$ which is the graph whose stable sets are in bijection with the co-2-plexes of $G$, and prove that $u(G)$ is perfect if and only if $G$ is contraction perfect.

==> antiholebycontraction2.tex <==


	\begin{tikzpicture}[state/.style={circle, minimum size=0.8cm},scale = 1]
 
            \draw [black,,fill=gray!30] plot [smooth cycle] coordinates {
            (-4.5,3) (-4.7,4.2)  (-3.5,4.4)  (0,1.8)  
            (3.5,4.4) (4.7,4.2)  (4.5,3) (0,0)
            };
	
   
		      \node[state,draw,circle,fill=gray!70] (1)at(-1,6) {$u$};
            \node[state,draw,circle,fill=gray!70] (2)at(1,6) {$v$};
            \node[state,draw,circle,fill=gray!70] (3)at(4,3.7) {$w_{p}$};
            \node[state,draw,circle,fill=gray!70,scale = 0.83] (4)at(3,2.5) {$w_{p-1}$};
            \node[state,draw,circle,fill=gray!70,] (5)at(-3,2.5)  {$w_{2}$};
            \node[state,draw,circle,fill=gray!70] (6)at(-4,3.7)  {$w_1$};
            %\draw [fill=red!50](6,0) ellipse (2cm and 1cm);
             \node[circle,draw,fill=gray!70,ellipse, minimum width = 1.4cm,minimum height = 0.8cm,text opacity = 1] (7) at(0,1) {$ w_{3},\dots,w_{p-2}$};
             
            \draw (1)-- (2);
            \draw (2)--(4);
            \draw (1)-- (5);
            \draw  [line width = 0.5mm](1) -- (7);
            \draw [line width = 0.5mm](2) -- (7);

 
	\end{tikzpicture}

